In Search of Socio-Technical Congruence: A Large-Scale Longitudinal Study

We report on a large-scale empirical study investigating the relevance of socio-technical congruence over key basic software quality metrics, namely, bugs and churn. In particular, we explore whether alignment or misalignment of social communication structures and technical dependencies in large software projects influences software quality. To this end, we have defined a quantitative and operational notion of socio-technical congruence, which we call socio-technical motif congruence (STMC). STMC is a measure of the degree to which developers working on the same file or on two related files, need to communicate. As socio-technical congruence is a complex and multi-faceted phenomenon, the interpretability of the results is one of our main concerns, so we have employed a careful mixed-methods statistical analysis. In particular, we provide analyses with similar techniques as employed by seminal work in the field to ensure comparability of our results with the existing body of work. The major result of our study, based on an analysis of 25 large open-source projects, is that STMC is not related to project quality measures -- software bugs and churn -- in any temporal scenario. That is, we find no statistical relationship between the alignment of developer tasks and developer communications on the one hand, and project outcomes on the other hand. We conclude that, wherefore congruence does matter as literature shows, then its measurable effect lies elsewhere.

==> img/comm_network.tex <==
  \def\emwidth{0.7cm}
  \def\pshift{-0.35cm}
  \def\cshift{-0.1em}
  \def\pdist{-0.35cm}

  \begin{small}\begin{tikzpicture}
%    \draw [help lines] (0,0) grid (9.1cm,6cm);

    \envelope{1,4}{\emwidth}{em1}
    \envelope{1,2}{\emwidth}{em2}
    \envelope{1,0}{\emwidth}{em3}

    \newcommand{\pernum}[1]{\circled{\footnotesize\textsf{#1}}}
    \node[anchor=south,yshift=\pshift] (p1) at (3.5,4) {\manschgerl}; 
    \node[anchor=south,yshift=\cshift] (c1) at (3.5,4) {\pernum{1}}; 
    
    \node[anchor=south,yshift=\pshift] (p2) at (3.5,2) {\manschgerl}; 
    \node[anchor=south,yshift=\cshift] (c2) at (3.5,2) {\pernum{2}}; 
    
    \node[anchor=south,yshift=\pshift] (p3) at (3.5,0) {\manschgerl}; 
    \node[anchor=south,yshift=\cshift] (c3) at (3.5,0) {\pernum{3}};
    
    \path[-Stealth] (em2/top) edge node [below,rotate=90] { reply-to } ($(em1/bl)!0.5!(em1/br)$)
    (em3/tl) edge [bend left=15] node [above,rotate=90] { reply-to } (em1/bl)
    ;

    \path[-Stealth] (p1.west) edge node [above,pos=0.35] { send } (em1/cr);
    \path[-Stealth] (p2.west) edge node [above,pos=0.35] { send } (em2/cr);
    \path[-Stealth] (p3.west) edge node [above,pos=0.35] { send } (em3/cr);

    \coordinate(boxtl) at  ($(em3/bl |- em1/top) + (-1.8em,1em)$);
    \coordinate(boxbr) at (em1/tr |- em3/br);
    \begin{pgfonlayer}{background}
      \filldraw [line width=2em,join=round,black!5]
      (boxtl) rectangle (boxbr);
    \end{pgfonlayer}
    \node[piclabel] [above=of em1/top,anchor=center,yshift=-1.85em,xshift=-0.9em]
    { \glab{Thread \(\langle n\rangle\)}};

    \path[-Stealth] ($(boxtl) + (-2em,0)$) edge node [above,rotate=90] { Time }
    ($(boxbr -| boxtl) + (-2em,0)$); 

    \node[align=center,anchor=north] at (1.8,6) { Mailing List };
    \node[align=center,anchor=north] at (6.5,6) { Communication Network };

    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \node[anchor=south,yshift=\pshift] (p1) at (5.5,3.5) {\manschgerl}; 
    \node[anchor=south,yshift=\cshift] (c1) at (5.5,3.5) {\pernum{1}}; 
    
    \node[anchor=south,yshift=\pshift] (p2) at (7.5,2) {\manschgerl}; 
    \node[anchor=south,yshift=\cshift] (c2) at (7.5,2) {\pernum{2}}; 
    
    \node[anchor=south,yshift=\pshift] (p3) at (5.5,0.5) {\manschgerl}; 
    \node[anchor=south,yshift=\cshift] (c3) at (5.5,0.5) {\pernum{3}};

    \path[-Stealth] (p3.north) edge node {} (p1.south)
                    (p3.east) edge node {} (p2.south west)
                    (p2.west) edge node {} (p1.south east)
                    ;
  \end{tikzpicture}
  \end{small}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> img/graph1.tex <==
\begin{tikzpicture}
  \node[artefact, sg1] (a40) at (0, 4) {};
  \node[artefact, sg1] (a41) at (2-0.5, 4+0.3) {};

  \node[person, sg1]   (p30) at (1-0.4, 3) {};
  \node[person]   (p31) at (2-0.5, 3+0.2) {};
  \node[person]   (p32) at (3, 3) {};
%  \partnodedown{p32}{3}{3}{red}{person}
%  \partnodeup{p32green}{3}{3}{green}{person}

  \node[person, sg1]   (p20) at (0, 2) {};
  \node[artefact] (a21) at (1-0.1, 2+0.2) {};
  \node[artefact, sg2] (a22) at (2-0.2, 2) {};
  \node[artefact] (a23) at (3+0.2, 2+0.1) {};

  \node[person]   (p10) at (1+0.4, 1) {};
  \node[person, sg2]   (p11) at (2+0.5, 1) {};

  \node[person]   (p00) at (0, 0+0.3) {};
  \node[artefact] (a01) at (1, 0) {};
  \node[person, sg2]   (p02) at (2, 0) {};
  \node[artefact] (a03) at (3+0.2, 0+0.3) {};

%%%%%%%%%%%%%%%%

  \draw[communication] (p00) -- (p10);
  \draw[communication] (p00) -- (p20);
  \draw[communication, sg2] (p02) -- (p11);
  \draw[dependency] (a01) -- (a21);
  \draw[dependency] (a03) -- (a23);
  \draw[modification, sg2] (p02) -- (a22);

  \draw[modification, sg2] (p11) -- (a22);
  \draw[communication] (p10) -- (p31);

%  \draw[communication] (p20) -- (p30);
  \draw[dependency] (a22) -- (a23);
  \draw[modification] (a21) -- (p31);
  \draw[modification] (a22) -- (p31);

  \draw[communication] (p31) -- (p32);
  \draw[modification]  (p31) -- (a41);

  \draw[dependency, sg1]  (a40) -- (a41);
  \draw[modification, sg1]  (p20) -- (a40);
  \draw[modification, sg1]  (p30) -- (a41);
\end{tikzpicture}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> img/graph2.tex <==
%\tikzset{x=4cm,y=2cm,nodes={draw,line width=\thickness, black}}
% Partial nodes. I'm fairly certain this should also be possible to do
% less clumsily.
% #1: ID
% #2: x
% #3: y
% #4: color
% #5: type
\newcommand{\partnodedown}[5]{
  \begin{scope}
    \clip (#2,#3) -- (#2+0.3,#3) -- (#2+0.3,#3-0.3) -- (#2-0.3,#3-0.3) -- (#2-0.3,#3) -- (#2,#3);
    \node[#5, #4] (#1) at (#2, #3) {};
  \end{scope}
}
\newcommand{\partnodeup}[5]{
  \begin{scope}
    \clip (#2,#3) -- (#2+0.3,#3) -- (#2+0.3,#3+0.3) -- (#2-0.3,#3+0.3) -- (#2-0.3,#3) -- (#2,#3);
    \node[#5, #4] (#1) at (#2, #3) {};
  \end{scope}
}
\begin{tikzpicture}
  \partnodeup{p30}{0}{3}{sg2}{person}
  \partnodedown{p30red}{0}{3}{sg1}{person}
%  \node[person,green]   (p30) at (0, 3) {};

  \partnodeup{a31}{1+0.5}{3+0.2}{sg2}{artefact}
  \partnodedown{a31red}{1+0.5}{3+0.2}{sg1}{artefact}
%  \node[artefact,green] (a31) at (1+0.5, 3+0.2) {};

  \node[artefact] (a32) at (2+0.5, 3+0.2) {};

  \node[person]   (p20) at (0-0.3, 2) {};
  \node[person, sg2]   (p21) at (1, 2) {};
  \node[artefact] (a22) at (2-0.4, 2-0.1) {};

  \node[artefact] (a10) at (0+0.2, 1+0.2) {};
  \node[person]   (p11) at (1, 1) {};
  \node[person, sg1]   (p12) at (2+0.3, 1) {};

  \node[person] (p00) at (0, 0+0.3) {};
  \node[person] (p01) at (1, 0+0.1) {};
  \node[person] (p02) at (2, 0) {};

%%%%%%%%%%%%%%%%

  \draw[communication] (p01) -- (p12);
  \draw[communication] (p01) -- (p11);
  \draw[communication] (p02) -- (p12);
  \draw[modification]  (p01) -- (a10);

  \draw[dependency] (a10) -- (a22);
  \draw[communication] (p11) -- (p21);

  \draw[communication] (p20) -- (p21);
  \draw[communication] (p20) -- (p30);
  \draw[communication, sg2] (p21) -- (p30);
  \draw[modification, sg2] (p21) -- (a31);
  \draw[dependency] (a22) -- (a31);
  \draw[dependency] (a22) -- (a32);

  \draw[modification, sg1]  (p30) -- (a31);
  \draw[modification, sg2, dash phase=4.5pt]  (p30) -- (a31);
  \draw[modification]  (p12) -- (a32);
  \draw[modification, sg1]  (p12) -- (a31);
\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> img/overview.tex <==
\newcommand{\picwidth}{19cm}

\newcommand{\pradius}{\picwidth/14}
\newcommand{\startA}{0}
\newcommand{\startB}{\picwidth/3}
\newcommand{\startC}{2*\picwidth/3}
\newcommand{\startD}{3*\picwidth/3}
\newcommand{\picheight}{10}
\begin{small}\begin{tikzpicture}
    %\draw [help lines] (0,0) grid (\picwidth,\picheight);
    
    \node (startAbot) at (\startA, 0) {};
    \node (startBbot) at (\startB, 0) {};
    \node (startCbot) at (\startC, 0) {};
    \node (startDbot) at (\startD, 0) {}; 
    \node (sepB) at ($(startBbot) + (1em,-0.5cm)$) {};
    \node (sepC) at ($(startCbot) + (-1em,-0.5cm)$) {};
    \draw[black!25,very thick, dashed] (sepB) -- ++(90:13em);
    \draw[black!25,very thick, dashed] ($(sepC) + (-0.5em,0)$) -- ++(90:13em);
    
    \node[anchor=center] (pcenter) at
            ($(startCbot) !0.5! (startDbot) + (-2.5em,\pradius)$) {};
    \node[draw,circle,thick,minimum size=2*\pradius] at (pcenter) {};

    \path[name path=ccirc] (pcenter) circle [radius=\pradius];
    \node[anchor=center,pstep] (build) at ($(pcenter) + (90:\pradius)$) {Build};
    \node[anchor=center,pstep] (evaluate) at ($(pcenter) + (-30:\pradius)$) {Evaluate};
    \node[anchor=center,pstep] (refine) at ($(pcenter) +
    (-150:\pradius)$) {Refine};

    \coordinate (pbot) at ($(pcenter) + (270:\pradius)$); 

    \begin{pgfonlayer}{background}
      \filldraw [line width=2em,join=round,black!5]
      (refine.west |- build.north) rectangle (pbot -| evaluate.east);
    \end{pgfonlayer}
    \node[piclabel] [above=of build.north,yshift=-3.25em,xshift=4.4em]
    { \glab{Models}};

    \path[name path=buildpath] (build.north west) rectangle (build.south east);
    \path [name intersections={of=ccirc and buildpath}]; 
    \coordinate (buildright) at (intersection-1);
    \coordinate (buildleft) at (intersection-2); 
    \draw[->,>={Stealth[length=2.5mm]},draw opacity=0] (pcenter) -- (buildleft) --
                                           ([turn]-90:0.1cm);

    \path[name path=rpath] (evaluate.north west) rectangle (evaluate.south east); 
    \path [name intersections={of=ccirc and rpath}]; 
    \draw[->,>={Stealth[length=2.5mm]},draw opacity=0] (pcenter) -- (intersection-2) --
                                           ([turn]-90:0.1cm);

    \path[name path=rpath] (refine.north west) rectangle (refine.south east); 
    \path [name intersections={of=ccirc and rpath}]; 
    \draw[->,>={Stealth[length=2.5mm]},draw opacity=0] (pcenter) --
    (intersection-1) -- ([turn]-90:0.1cm);
%    \node[marker] at (buildleft) {};
    
    % \node[draw,circle,fill=ref,name intersections={of=sepp and build}] (A) at
 %   (intersection-1) {};
%    \path[ppath] (build.south east) edge (evaluate.north);
%    \path[ppath] (evaluate.south) edge (refine.south);
%    \path[ppath] (refine.north) edge (build.south west);
    % \draw (startCbot) -- (startDbot) node [midway] {x};
%    \node at ($(pcenter) + (0:\picheight/2)$) {Y};

%    \envelope{0.2,0.6}{0.9cm}{e3}
%    \envelope{0.1,0.3}{0.9cm}{e2}
%    \envelope{0,0}{0.9cm}{e1}

    %% eMails %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \def\basemy{1.68}
    \foreach \x in {3,2,1,0} {
      \envelope{\x*0.1,\basemy+\x*0.3}{0.9cm}{ea\x}
    }
    \foreach \x in {1,0} {
      \envelope{1.2+\x*0.1,\basemy+\x*0.3}{0.9cm}{eb\x}
    }
    \foreach \x in {2,1,0} {
      \envelope{2.4+\x*0.1,\basemy+\x*0.3}{0.9cm}{ec\x}
    }

    \begin{pgfonlayer}{background}
      \filldraw [backmark] (ea0/bl) rectangle (ea3/top -| ec2/br);
    \end{pgfonlayer}
    \node[piclabel] [above=of ea3/top,yshift=-3.75em,xshift=6.6em] { \glab{eMails}};

    % \envelope{4,4}{3cm}{test}

    %% Issue Tracker %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    
    
    \foreach \x in {5,4,...,0} {
      \jira{4+\x*0.1,\basemy+\x*0.15}{0.4cm}{ja\x}
    }
    \foreach \x in {2,1,0} {
      \jira{4.7+\x*0.1,\basemy+\x*0.15}{0.4cm}{jb\x}
    }
    \foreach \x in {3,2,1,0} {
      \jira{5.4+\x*0.1,\basemy+\x*0.15}{0.4cm}{jc\x}
    }
    
    \begin{pgfonlayer}{background}
      \filldraw [backmark] (ea3/top -| ja0/bl) rectangle (jc3/tr |- jc0/bl);
    \end{pgfonlayer}
    \node[piclabel] [above=of ea3/top,yshift=-3.75em,xshift=14.9em] {
      \glab{Issues}};


    %% Commits %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \newcommand{\connect}[3]{ % from, to, label 
      \foreach \x in {#1,...,#2} {
        \pgfmathsetmacro\y{int(\x+1)}
        \draw[nodeconn] (c#3\x) -- (c#3\y); 
      }}
    \def\basecy{0}
    \def\basecx{0.1}
    \def\distc{0.55}
    \def\csize{0.6em}
    \foreach \x in {1,2} {
      \commit{\basecx+\x*\distc, \basecy}{\csize}{ca\x}
    }
    \connect{1}{1}{a}
    
    \foreach \x in {0,...,6} {
      \commit{\basecx+\x*\distc, \basecy+\distc}{\csize}{cb\x}
    }
    \connect{0}{5}{b}
    
    \foreach \x in {3,4} {
      \commit{\basecx+\x*\distc, \basecy+2*\distc}{\csize}{cc\x}
    }
    \connect{3}{3}{c}

    \draw[nodeconn] (cb0) -- (ca1);
    \draw[nodeconn] (ca2) -- (cb3);
    \draw[nodeconn] (cb2) -- (cc3);
    \draw[nodeconn] (cc4) -- (cb5);

    \begin{pgfonlayer}{background}
      \filldraw [backmark] (ea0/bl |- cc4.north) rectangle (ec2/tr |- ca1.south);
    \end{pgfonlayer}
    \node[piclabel] [above=of cc4.north,yshift=-3.75em,xshift=-5em] {
      \glab{Commits}};

    %% Link people with artefacts %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
    \coordinate (artbl) at ($(startAbot |- cc4.north) + (0,1em)$);

    \def\shift{0.6em}
    \begin{pgfonlayer}{background}
      \draw[thick,black!10,rounded corners=1pt] ($(ea0/bl |- ea3/top) + (-\shift,\shift)$) --
      ($(ea3/top -| jc3/tr) + (\shift,\shift)$) --
      ($(jc3/tr |- ja0/bl) + (\shift,-\shift)$) --
      ($(ec2/br |- ja0/bl) + (\shift,-\shift)$) --
      ($(cb6.east |- ca1.south) + (\shift,-\shift)$) --
      ($(ea0/bl |- ca1.south) + (-\shift,-\shift)$) -- cycle;
    \end{pgfonlayer}

    \coordinate (onetl) at ($(ea0/bl |- ea3/top) + (-\shift,\shift)$);

    \coordinate (issr) at (ja0/bl -| jc3/tr);
    \coordinate (issc) at ($(ja0/bl)!0.5!(issr)$);
    \coordinate (mid) at (cb6.east -| issc);

    \node[circle,minimum size=2em] (a1) at ($(mid) + (150:2.5em)$) {};
    \node[circle,minimum size=2em] (a2) at ($(mid) + (30:2.5em)$)  {};
    \node[circle,minimum size=2em] (a3) at ($(mid) + (270:2.5em)$) {};
%    \node[marker] at (a1) {};
%    \node[marker] at (a2) {};
%    \node[marker] at (a3) {};
%    \node[draw,circle,minimum  size=2*2em] at (mid) {};
    \node[anchor=north] (person) at ($(mid) + (0,0.3em)$) {\Large\faMale};
    \node[anchor=north,right of=person] (person2) {\Large\faMale};
    \node[anchor=north,left of=person] (person3) {\Large\faMale};

    \def\xcorr{-0.15}
    \foreach \x in {-1,1} {
      \foreach \y in {-1,1} {
        \envelope{$(a1) + (\xcorr + \x*0.2, \y*0.15)$}{0.3cm}{es\x\y}
        \jira{$(a2) + (\xcorr + \x*0.15, \y*0.15)$}{0.2cm}{js\x\y}
        \commit{$(a1) + (\xcorr + 0.9+\x*0.15, 0.1+\y*0.15)$}{0.2cm}{cs\x\y}
      }
    }
    \node[anchor=center,yshift=0.3em,align=center] at (a3) 
                               { \footnotesize Link people/artefacts };
    \draw[black] ([yshift=-1mm]person.north) -- ++(90:0.75em)
                 ([yshift=-1mm,xshift=1mm]person.north) -- ++(45:1.06em)
                 ([yshift=-1mm,xshift=-1mm]person.north) --
                 ++(135:1.06em);
    \draw[black] (person.west) -- (person3.east)
                 (person.east) -- (person2.west);

    \node[anchor=south west,align=left] (l1) at (onetl) { \circled{1}
      \emph{Collect and link base data} };
    \node[anchor=south west,align=left,xshift=\picwidth/3+2em] (l2) at
    (onetl) {  \circled{2} \emph{Create unified time-resolved graphs}};
    \node[anchor=south west,align=left,xshift=2*\picwidth/3+1em] (l3) at
    (onetl) { \circled{3} \emph{Statistical modelling}};

    \draw[-Stealth,thick,black!25] (l1.east) -- (l2.west);
    \draw[-Stealth,thick,black!25] (l2.east) -- (l3.west); %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
                               %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% Part 2 %%%%%%%%%%%%%%%%%%%%%%%%%
    {
    \tikzset{node distance=0.6cm and 0.6cm}
    \tikzstyle{person} = [circle, draw, inner sep=0.1pt, minimum size=1em]
    \tikzstyle{artefact} = [rectangle, draw, inner sep=0pt, minimum size=0.75em]

    \node[person] (pa1) at ([xshift=4em,yshift=3.4em]startBbot)  {\tiny\faMale};
    \node[person] (pa2) [right of=pa1]   {\tiny\faMale};
    \node[person] (pa3) [above of=pa2]   {\tiny\faMale};
    \node[artefact] (aa1) [right of=pa3]   { };
    \node[artefact] (aa2) [above of=pa1]   { };
    \node[artefact] (aa3) [above of=aa2]   { };
    
    \node[artefact] (ab3) [right of=pa2,xshift=4em]  {}; 
    \node[person] (pb2) [right of=ab3]   {\tiny\faMale}; 
    \node[person] (pb3) [above of=pb2]   {\tiny\faMale}; 
    \node[artefact] (ab1) [right of=pb3]   { }; 
    \node[artefact] (ab2) [above of=ab3]   { }; 
    \node[person] (pb4) [above of=ab2]   {\tiny\faMale}; 
    }
    \path[draw] (pa1) -- (pa2)  (pa1) -- (aa2)   (pa2) -- (aa1) 
    (pa3) -- (aa1)  (pa2) -- (pa3)   (aa3) -- (aa2);

    \path[draw] (ab1) -- (pb2)  (pb4) -- (ab2)   (pb2) -- (ab1) 
    (pb3) -- (ab1)  (pb2) -- (pb3)   (ab3) -- (ab2)  (ab2) -- (pb3);

    \begin{pgfonlayer}{background}
      \filldraw [backmark] (pa1.west |- aa3.north) rectangle (pa1.south -| aa1.east);
      \filldraw [backmark] (ab3.west |- pb4.north) rectangle (pb2.south -| ab1.east); 
    \end{pgfonlayer}
    \node[piclabel] [right=of aa3.east,yshift=0.35em,xshift=-1em] { \glab{\(t_{1}\)}};
    \node[piclabel] [right=of pb4.east,yshift=0.45em,xshift=-1em] { \glab{\(t_{2}\)}};

    \node[align=left,anchor=north west] [below of=pa1, xshift=1.7em,yshift=0.5em]
    {\small Statistical\\\small correctness\\\small verification};
    \node[align=left,anchor=north west] [below of=ab3, xshift=1.7em,yshift=0.5em]
    {\small Statistical\\\small correctness\\\small verification};
  \end{tikzpicture}\end{small}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> img/silo.tex <==
\def\earlength{0.3}
\def\codeheight{1.5}
\def\codewidth{1.0}
\begin{small}\begin{tikzpicture}
    \node[anchor=center] (p1) at (0.5,3) {\manschgerl};
    \node[anchor=center] (p2) at (3.5,3) {\manschgerl};
    \node[anchor=center] (p3) at (5,0.5) {\manschgerl};

    \coordinate (tr) at ($(1.5,0) + (\codewidth,\codeheight)$);
    \coordinate (tl) at ($(1.5,0) + (0,\codeheight)$);
    \coordinate (br) at ($(1.5,0) + (\codewidth,0)$);
    \coordinate (earl) at ($(tr) - (\earlength,0)$); % ear left
    \coordinate (earr) at ($(tr) - (0,\earlength)$);
    \coordinate (ear) at (earl |- earr);
    \coordinate (pcent) at ($(p1)!0.5!(p2)$);
    
    \draw[fill=colour2] (1.5,0) -- ++(0,\codeheight) -- (earl) --
    (earr) -- (br) -- cycle;
    \draw[white,thick] (earl) |- (earr);

    \draw[thick] (tl) to (p1.south)
                 (tr) to (p2.south)
                 (p2.south) to (p3.north);

    \node[anchor=center,align=center] (coord) at (pcent) {Coordinate};
    \node[anchor=center,align=center,xshift=10em] (comm) at (pcent)
    {Communicate};

    \draw[thin] ($(p2.south)!0.5!(p3.north)$) edge[out=45,in=270,Stealth-] (comm);
    \draw[thin] ($(p1.south)!0.5!(tl)$) edge[out=45,in=270,Stealth-] (coord);
    \draw[thin] ($(p2.south)!0.5!(tr)$) edge[out=135,in=270,Stealth-] (coord);
    
    \node[anchor=north west,rotate=90,align=left] at (1.5,-0.05) {\tiny\texttt{int main()} \{\\[-0.4em]
      \tiny\texttt{\hspace*{1em}return(42);}\\[-0.4em]
      \tiny\texttt{\}}};
  \end{tikzpicture}\end{small}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

